Multiloop String-Like Formulas for QED

Multiloop gauge-theory amplitudes written in the Feynman-parameter representation are poised to take advantage of two important developments of the last decade: the spinor-helicity technique and the superstring reorganization. The former has been considered in a previous article; the latter will be elaborated in this paper. We show here how to write multiloop string-like formulas in the Feynman-parameter representation for any process in QED, including those involving other non-electromagnetic interactions. The general connection between the Feynman-parameter approach and the superstring/first-quantized approach is discussed. In the special case of a one-loop multi-photon amplitude, these formulas reduce to the ones obtained by the superstring and the first quantized methods. The string-like formulas exhibits a simple gauge structure which makes the Ward-Takahashi identity apparent, and enables the integration-by-parts technique of Bern and Kosower to be applied, so that gauge-invariant parts can be extracted diagram-by-diagram with the seagull vertex neglected.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%----------------------- Line A------------------------------------
%%
%% postscript file follows. Please strip off everything

%% below Line A before Tex-ing the TEX file above
%%

%% Strip off everything from Line B up to get the postscript file
%%------------------------Line B------------------------------------
%!PS-Adobe-2.0

%%%    DRAWING COMMANDS

/arrowdict 14 dict def
arrowdict begin
 /mtrx matrix def
end
/arrow
 { arrowdict begin
    /headlength exch def
    /halfheadthickness exch 2 div def
    /halfthickness exch 2 div def
    /tipy exch def /tipx exch def
    /taily exch def /tailx exch def
    /dx tipx tailx sub def
    /dy tipy taily sub def
    /arrowlength dx dx mul dy dy mul add
      sqrt def
    /angle dy dx atan def
    /base arrowlength headlength sub def
    /savematrix mtrx currentmatrix def
    tailx taily translate
    angle rotate
    0 halfthickness neg moveto
    base halfthickness neg lineto
    base halfheadthickness neg lineto
    arrowlength 0 lineto
    base halfheadthickness lineto
    base halfthickness lineto
    0 halfthickness lineto
    closepath
    savematrix setmatrix
    end
  }def


/cir{ stroke  0 0 3 -1 roll 0 360 arc stroke} def
/cirf{ stroke 0 0 3 -1 roll 0 360 arc  fill stroke} def
/cp {currentpoint} def
/l {lineto} def
/m{moveto}def
/r {rotate} def
/rl{rlineto} def
/rm {rmoveto} def
/so {currentpoint translate stroke} def
/t {translate} def
/o {0 0 moveto} def

%%% ---------------------------------------------
%%%
%%%     FONT COMMANDS

%%%  The number `s' must be filled in by hand and /fh replaced by e.g., /fh1

/ftr1 {/Times-Roman findfont 30 scalefont  setfont moveto show} def
/ftr2 {/Times-Roman findfont 25 scalefont  setfont moveto show} def
/ftr3 {/Times-Roman findfont 20 scalefont  setfont moveto show} def
/fsym1 {/Symbol findfont 30 scalefont setfont moveto show} def
/fsym2 {/Symbol findfont 25 scalefont setfont moveto show} def

%%%-------------------------------------
%%Page:
%%BeginPageSetup

.8 .8 scale
%%triple vertex: Fig. 1

150 780 t
o
currentpoint -50 0 1 10 20 arrow fill
2 setlinewidth
o
-100 0 rlineto
so
o
200 0 m
currentpoint 150 0 1 10 20 arrow fill
200 0 m
-100 0 rlineto
so
o
90 r
[5 5]0 setdash
80 0 rlineto
o
-90 r
stroke
[]0 setdash
(j) -5 -18 ftr3
(q) 50 -20 ftr2
(j'')63 -30 ftr3
(q) -60 -20 ftr2
(j') -48 -30 ftr3
(\145) -7 100 fsym1
(j) 8 96 ftr3
(Fig. 1) -35 -100 ftr1

%%--------------------------------

%% seagull vertex: Fig. 2
400 0 t
o
currentpoint -50 0 1 10 20 arrow fill
2 setlinewidth
o
-100 0 rlineto
so
o
200 0 m
currentpoint 150 0 1 10 20 arrow fill
200 0 m
-100 0 rlineto
so
o
135 r
[5 5]0 setdash
110 0 rlineto
o
-90 r
110 0 rlineto
o
-45 r
stroke
[] 0 setdash
(\145) -107 100 fsym1
(j) -94 96 ftr3
(\145) 87 100 fsym1
(j+1) 99 96 ftr3
(Fig. 2) -35 -100 ftr1
%%-------------------------------
%% one loop diagram
-400 -480 t
o
60 cir
stroke
1 setlinewidth
[5 5]0 setdash
o
6{0 60 m
0 60 rl
o
-60 r} repeat
stroke
0

[] 0 setdash
6{ -30 r 100 0 120 0 2 10 20 arrow
0
-30 r} repeat fill
stroke
(p)-7 135 ftr1
(1) 7 120 ftr2
(p) 110 60 ftr1
(2) 124 45 ftr2
(p) 110 -65 ftr1
(3) 124 -80 ftr2
(p) -7 -145 ftr1
(4) 7 -160 ftr2
(p) -130 -65 ftr1
(5) -116 -80 ftr2
(p) -130 60 ftr1
(6) -116 45 ftr2
(1) -40 58 ftr3
(2) 35 58 ftr3
(4) 35 -70 ftr3
(3) 65 0 ftr3
(5) -40 -70 ftr3
(6) -75 0 ftr3
(Fig. 3) -30 -225 ftr1

%%-----------------------------------------------------------
%%Compton diagram Fig. 4

%%-----------------------------------------------------------
/sar{so o 180 r 40 0 60 0 2 5 20 arrow fill 0 0 m so o 180 r} def


%%Compton diagram

330 0 translate

o

45 r
100 0 rl
sar
so
o
45 r
[5 5]0 setdash
o
100 0 rlineto
stroke
[] 0 setdash
80 0 100 0 2 10 20 arrow

o
-135 rotate
100 0 rl
sar
cp t
o
-135 r
currentpoint -100 0 2 10 20 arrow

currentpoint t fill stroke
o
45 rotate

100 0 rlineto
sar
45 rotate
currentpoint translate
stroke
[5 5]0 setdash
0 0 moveto
100 0 rlineto
stroke
[] 0 setdash
80 0 100 0 2 10 20 arrow

0 0 moveto



-45 rotate
-90 rotate
100 0 rlineto
sar
currentpoint translate
0 0 moveto
-135 rotate
so 60 1 80 1 2 5 20 arrow fill o so o
144 0 rlineto
currentpoint translate
90 0 rlineto
-234 0 rmoveto
cp t
currentpoint -100 0 2 10 20 arrow
currentpoint t fill

stroke
o
144 0 rlineto
stroke


(p) 180 20 ftr1
(2) 193 5 ftr2
(p) -50 20 ftr1
(4) -37 5 ftr2
(p) 78 120 ftr1
(1) 91 105 ftr2
(p) 78 -120 ftr1
(3) 91 -135 ftr2
(1) 25 40 ftr3
(2) 110 40 ftr3
(4) 25 -47 ftr3
(3) 110 -47 ftr3
(5) 68 5 ftr3
(Fig. 4) 35 -220 ftr1




stroke
showpage
%%EOF
